REFIT: Recognize, Fix, and Test Wearable Sensor Placement Shifts without Labels

We present REFIT, an input calibration for frozen activity-recognition models whose inertial sensors are worn differently at deployment than in training. When users move a watch to the other wrist or put a strap sensor back on turned, the model sees the same motion on changed axes. REFIT undoes such shifts without labels or retraining. It describes them by families of axis transforms, such as reflections and rotations, and fits each family to the user's data so that simple statistics match those of the training data. The family that removes most of the mismatch names the shift. REFIT fixes the shift by applying the best member of that family before the frozen model and re-estimating its normalization statistics. It tests the fixed model with a label-free accuracy estimate and asks the user to re-wear the sensor when it is low. Experiments on real left/right sensor pairs and on real and simulated re-attachment show that REFIT outperforms label-free test-time adaptation methods on every dataset and restores most of the accuracy lost to re-attachment. It names injected shifts far more reliably than a confidence-based selector. After a correction over all signed permutations of the axes, the estimate separates successful from failed corrections.

==> figures/fig_identify.tex <==
\begin{tikzpicture}[x=1mm, y=1mm,
  font=\sffamily\fontsize{8.5}{10}\selectfont,
  >={Stealth[length=2.4mm, width=1.8mm]},
  arr/.style={->, line width=0.7pt, black!70},
  panel/.style={draw=rfiDepLn!75!black, fill=white, rounded corners=2pt, inner sep=0pt, line width=0.5pt},
  ask/.style={align=center, inner sep=0.6pt, minimum height=18mm, text width=#1},
  ttl/.style={font=\sffamily\bfseries\fontsize{9}{10}\selectfont, text=black!85, inner sep=0.5pt},
  yn/.style={inner sep=0.6pt, text=black!75},
  win/.style={draw=none, minimum width=15mm, minimum height=12mm, inner sep=0pt},
  lbl/.style={align=center, inner sep=0.5pt},
  chip/.style={anchor=west, inner sep=0pt},
  tab/.style={font=\sffamily\fontsize{10}{11}\selectfont, inner xsep=2.5pt, inner ysep=1pt, rounded corners=2pt},
]
\definecolor{rfiAcc}{HTML}{E8833A}\definecolor{rfiGyr}{HTML}{2F6FB3}\definecolor{rfiHead}{HTML}{8E6CC0}%
\definecolor{rfiKey}{HTML}{D35400}\definecolor{rfiDepBg}{HTML}{EEF4FA}\definecolor{rfiDepLn}{HTML}{B9CCE2}%
\definecolor{rfiOk}{HTML}{2E8B57}%
\def\rfiwin{%
  \foreach \o in {3,1.5,0}{%
    \fill[white, draw=black!50, line width=0.35pt, rounded corners=0.5pt] (-7.5+\o,-6+\o) rectangle ++(12,9);}%
  \draw[rfiAcc, line width=0.65pt] plot[domain=0:10, samples=50, smooth] ({-6.5+\x},{-0.4+1.0*sin(\x*100)*cos(\x*23)});
  \draw[rfiGyr, line width=0.65pt] plot[domain=0:10, samples=50, smooth] ({-6.5+\x},{-3.6+0.9*cos(\x*140)});}%
\def\rfihp{2.2}%
\def\rfidec#1{%
  \draw[rfiKey, fill=rfiKey!7, line width=0.6pt, rounded corners=0.8pt]
    ($(#1.west)+(-\rfihp,0)$) -- (#1.north west) -- (#1.north east) -- ($(#1.east)+(\rfihp,0)$)
    -- (#1.south east) -- (#1.south west) -- cycle;}%
\node[win] (w) at (0,0) {};
\node[ask=12.6mm, right=6.7mm of w] (d1) {User's $\Delta$\\Within\\Training\\Range?};
\node[panel, minimum width=40mm, minimum height=37mm, right=8.0mm of d1] (fit) {};
\node[ask=15mm, right=6.7mm of fit] (d2) {Any Family\\Removes a\\Clear Share\\of $\Delta$?};
\node[ask=14.8mm, right=10.2mm of d2] (d3) {Held-Out $\Delta$\\Far Above\\Training\\Range?};
\node[panel, draw=rfiOk, minimum width=21mm, minimum height=37mm, right=8.0mm of d3] (fix) {};
\coordinate (exL) at ($(d1.west)+(-\rfihp,0)$);
\coordinate (exR) at ($(d3.east)+(\rfihp,0)$);
\node[draw=black!45, fill=black!4, rounded corners=2pt, line width=0.5pt, inner sep=0pt, minimum height=8mm,
  fit={(exL |- 0,-23) (exR |- 0,-31)}] (ex) {};
\node at (ex.center) {\textbf{LEAVE UNCHANGED}\qquad\textcolor{rfiOk}{\faSync}\ Re-Estimate the Normalization
  Statistics Only};
\coordinate (frL) at ($(w.west)+(-4.5,0)$);
\coordinate (frR) at ($(fix.east)+(2.5,0)$);
\begin{scope}[on background layer]
  \fill[rfiDepBg, draw=rfiDepLn, rounded corners=5pt, line width=0.6pt] (frL |- 0,-34) rectangle (frR |- 0,21.5);
  \rfidec{d1}\rfidec{d2}\rfidec{d3}
\end{scope}
\begin{scope}[shift={(w.center)}] \rfiwin \end{scope}
\node[lbl, anchor=south] at ($(w.north)+(0,1)$) {User's Windows};
\node[lbl, anchor=north, text=black!65] at ($(w.south)+(0,-1)$) {One Unit};
\node[ttl, anchor=north] at ($(fit.north)+(0,-1.5)$) {HELD-OUT REDUCTION};
\begin{scope}[shift={($(fit.center)+(0.5,0)$)}]
\foreach \name/\len [count=\i] in {Rotation/4.5, Reflection/10.5, Permutation/6.5, Sign Flip/5.5, Gain/2.6, Offset/1.6}{
  \pgfmathsetmacro{\yy}{13.55-\i*3.35}
  \ifnum\i=2
    \node[chip, font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont, text=rfiHead!85!black] at (-13,\yy) {\name};
    \fill[rfiHead] (3.8,\yy-1.0) rectangle ++(\len,2.0);
    \node[anchor=west, inner sep=0pt, text=rfiHead, font=\fontsize{7.5}{7.5}\selectfont] at (3.8+\len+0.7,\yy) {\faCheck};
  \else
    \node[chip, text=black!80] at (-13,\yy) {\name};
    \fill[black!25] (3.8,\yy-1.0) rectangle ++(\len,2.0);
  \fi
}
\draw[black!45, line width=0.4pt] (3.8,11.9) -- (3.8,-8.2);
\draw[->, black!45, line width=0.6pt, >={Stealth[length=1.6mm, width=1.3mm]}] (-15.3,-7.6) -- (-15.3,6.0);
\draw[black!45, line width=0.6pt] (-14.3,11.0) -- ++(-1.0,0) -- (-15.3,6.0) -- ++(1.0,0);
\node[rotate=90, text=black!60, inner sep=0.3pt, anchor=south] at (-15.9,-0.8) {Simpler};
\end{scope}
\node[lbl, anchor=north] at ($(fit.center)+(0,-9.4)$) {Name the Largest $G_{\mathcal{F}}$;\\Near Tie: the Simpler Family};
\node[ttl, anchor=north] at ($(fix.north)+(0,-1.5)$) {\textcolor{rfiKey}{FI}X};
\node[lbl, anchor=north] at ($(fix.north)+(0,-7.0)$) {Apply the\\Named Family,\\Fitted on All\\Windows};
\node[lbl, anchor=north] at ($(fix.north)+(0,-23.2)$) {\textcolor{rfiOk}{\faSync}\ Re-Estimate\\Normalization\\Statistics};
\draw[arr] (w.east) -- ($(d1.west)+(-\rfihp,0)$);
\draw[arr] ($(d1.east)+(\rfihp,0)$) -- (fit.west) node[yn, midway, above=0.5mm] {No};
\draw[arr] (fit.east) -- ($(d2.west)+(-\rfihp,0)$);
\draw[arr] ($(d2.east)+(\rfihp,0)$) -- ($(d3.west)+(-\rfihp,0)$) node[yn, midway, above=0.5mm] {Yes};
\draw[arr] ($(d3.east)+(\rfihp,0)$) -- (fix.west) node[yn, midway, above=0.5mm] {No};
\draw[arr] (d1.south) -- (d1.south |- ex.north) node[yn, midway, right=0.6mm] {Yes};
\draw[arr] (d2.south) -- (d2.south |- ex.north) node[yn, midway, right=0.6mm] {No};
\draw[arr] (d3.south) -- (d3.south |- ex.north) node[yn, midway, right=0.6mm] {Yes};
\node[tab, fill=rfiDepBg, anchor=west] at ($(frL |- 0,21.5)+(4,0)$) {\textbf{\textcolor{rfiKey}{RE}COGNIZE}};
\end{tikzpicture}%


==> figures/fig_mirror.tex <==
\begin{tikzpicture}[x=1mm, y=1mm,
  font=\sffamily\fontsize{7}{8}\selectfont,
  ttl/.style={font=\sffamily\fontsize{7}{8}\selectfont\bfseries, text=black!75},
  axl/.style={text=black!70, inner sep=0.6pt},
]
\newcommand{\flip}[1]{\textcolor{red!75!black}{#1}}
\useasboundingbox (0,0) rectangle (128,58);
\fill[black!3, draw=black!25, rounded corners=4pt] (0.2,0.2) rectangle (127.8,57.8);
\node[inner sep=0pt, anchor=south west] at (0,0)
  {\animategraphics[loop, width=128mm]{14}{figures/fig_mirror_anim/frame_}{00}{47}};
\node[ttl, anchor=south] at (63.97,53.9) {SAGITTAL PLANE};
\node[axl, anchor=north] at (6.24,45.71) {$x$};
\node[axl, anchor=west] at (10.98,49.02) {$y$};
\node[axl, anchor=south] at (5.20,53.81) {$z$};
\node[text=black!60, anchor=west, font=\sffamily\fontsize{5.5}{6.5}\selectfont] at (7.4,52.4) {UNIT AXES};
\node[align=center, anchor=north] at (29.96,13.4)
  {$a = (a_x,\ a_y,\ a_z)$\\[2pt]\textcolor{blue!65!black}{$\omega = (\omega_x,\ \omega_y,\ \omega_z)$}};
\node[align=center, anchor=north] at (94.82,13.4)
  {$\tilde{a} = (a_x,\ \flip{-a_y},\ a_z)$\\[2pt]\textcolor{blue!65!black}{$\tilde{\omega} = (\flip{-\omega_x},\ \omega_y,\ \flip{-\omega_z})$}};
\node[ttl] at (29.96,3.3) {TRAINING SIDE};
\node[ttl] at (94.82,3.3) {OTHER SIDE};
\end{tikzpicture}


==> figures/fig_overview.tex <==
\begin{tikzpicture}[x=1mm, y=1mm,
  font=\sffamily\fontsize{8.5}{10}\selectfont,
  >={Stealth[length=2.4mm, width=1.8mm]},
  arr/.style={->, line width=0.7pt, black!70},
  harr/.style={->, line width=0.9pt, #1},
  panel/.style={draw=rfDepLn!75!black, fill=white, rounded corners=2pt, minimum height=36mm, inner sep=0pt,
    line width=0.5pt},
  ttl/.style={font=\sffamily\bfseries\fontsize{10.5}{11.5}\selectfont, text=black!85, inner sep=0.5pt},
  net/.style={draw=none, minimum width=19.8mm, minimum height=23.5mm, inner sep=0pt},
  win/.style={draw=none, minimum width=15mm, minimum height=12mm, inner sep=0pt},
  store/.style={draw=rfStore, fill=white, rounded corners=2pt, align=center, inner sep=1.2pt, minimum height=9.5mm,
    line width=0.5pt},
  lbl/.style={align=center, inner sep=0.5pt},
  chip/.style={anchor=west, inner sep=0pt},
  lane/.style={rounded corners=5pt, line width=0.6pt},
  tab/.style={font=\sffamily\fontsize{10}{11}\selectfont, inner xsep=2.5pt, inner ysep=1pt, rounded corners=2pt},
  badge/.style={circle, fill=white, line width=0.5pt, inner sep=0.6pt, font=\fontsize{7.5}{7.5}\selectfont},
]
\definecolor{rfAcc}{HTML}{E8833A}\definecolor{rfGyr}{HTML}{2F6FB3}\definecolor{rfNet}{HTML}{4A86C8}%
\definecolor{rfHead}{HTML}{8E6CC0}\definecolor{rfKey}{HTML}{D35400}\definecolor{rfTrainBg}{HTML}{F8F3EA}%
\definecolor{rfTrainLn}{HTML}{D9CBB4}\definecolor{rfDepBg}{HTML}{EEF4FA}\definecolor{rfDepLn}{HTML}{B9CCE2}%
\definecolor{rfNavy}{HTML}{1F3A5F}\definecolor{rfRed}{HTML}{C0392B}\definecolor{rfOk}{HTML}{2E8B57}%
\definecolor{rfStore}{HTML}{9C7A3C}\definecolor{rfIce}{HTML}{1E88C8}%
\def\rfcube#1#2#3#4#5{%
  \fill[#5!80!black, draw=black!55, line width=0.35pt] (#1+#3,#2) -- ++(2,1.5) -- ++(0,#4) -- (#1+#3,#2+#4) -- cycle;
  \fill[#5!40, draw=black!55, line width=0.35pt] (#1,#2+#4) -- ++(2,1.5) -- ++(#3,0) -- (#1+#3,#2+#4) -- cycle;
  \fill[#5!65, draw=black!55, line width=0.35pt] (#1,#2) rectangle ++(#3,#4);}%
\def\rfnet{%
  \rfcube{-9.9}{-11.75}{3.2}{22}{rfNet}\rfcube{-4.7}{-9.75}{3.2}{18}{rfNet}%
  \rfcube{0.5}{-7.75}{3.2}{14}{rfNet}\rfcube{5.7}{-4.25}{2.2}{7}{rfHead}}%
\def\rfwin#1{%
  \foreach \o in {3,1.5,0}{%
    \fill[white, draw=black!50, line width=0.35pt, rounded corners=0.5pt] (-7.5+\o,-6+\o) rectangle ++(12,9);}%
  \draw[rfAcc, line width=0.65pt] plot[domain=0:10, samples=50, smooth] ({-6.5+\x},{-0.4+1.0*sin(\x*100)*cos(\x*23)});
  \draw[rfGyr, line width=0.65pt] plot[domain=0:10, samples=50, smooth] ({-6.5+\x},{-3.6+0.9*cos(\x*140)});
  \ifnum#1=1
    \foreach \o/\c/\i in {3/rfOk/\faBiking,1.5/rfAcc/\faRunning,0/rfRed/\faWalking}{%
      \node[fill=\c, text=white, rounded corners=0.6pt, inner sep=0pt, minimum width=3.4mm, minimum height=2.6mm,
        font=\fontsize{5.5}{5.5}\selectfont] at (2.8+\o,1.5+\o) {\i};}%
  \fi}%
\def\rfrow{45}%
\node[win] (uw) at (0,0) {};
\node[panel, minimum width=34mm, right=6mm of uw] (rec) {};
\node[panel, minimum width=25mm, right=6mm of rec] (fix) {};
\node[net, right=6mm of fix] (fz) {};
\node[panel, minimum width=24mm, right=7mm of fz] (tst) {};
\node[lbl, right=6.5mm of tst, yshift=7.5mm] (act) {{\fontsize{11}{11}\selectfont\textcolor{rfOk}{\faRunning}}\\[1.5pt]Activity};
\node[lbl, right=6.5mm of tst, yshift=-7.5mm] (rw) {{\fontsize{11}{11}\selectfont\textcolor{rfRed}{\faIcon{undo-alt}}}\\[1.5pt]Ask to\\Re-Wear};
\node[net] (ft) at (fz |- 0,\rfrow) {};
\node[win] (lw) at ($(uw |- 0,\rfrow)+(0,-4)$) {};
\node[store, minimum width=30mm] (mom) at ($(rec |- 0,\rfrow)+(0,-8)$)
  {\textbf{\textcolor{rfStore}{\faDatabase}\ Moments}\\[1pt]$\mu_u,\ \Sigma^{a}_u,\ \Sigma^{\omega}_u,\ \bar{m}$};
\node[store, minimum width=19mm] (tau) at ($(tst |- 0,\rfrow)+(0,-8)$)
  {\textbf{\textcolor{rfStore}{\faDatabase}\ ATC}\\[1pt]\textbf{Threshold} $\tau$};
\node[draw=rfRed, fill=rfRed!8, rounded corners=2pt, minimum width=14mm, minimum height=7mm,
  font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont, line width=0.5pt] (loss) at ($(tst |- 0,\rfrow)+(0,8)$) {Loss};
\coordinate (frL) at ($(uw.west)+(-5.2,0)$);
\coordinate (frR) at ($(rw.east)+(3,0)$);
\begin{scope}[on background layer]
  \fill[rfTrainBg, draw=rfTrainLn, lane] (frL |- 0,\rfrow-16) rectangle (frR |- 0,\rfrow+18.5);
  \fill[rfDepBg, draw=rfDepLn, lane] (frL |- 0,-22.5) rectangle (frR |- 0,21.5);
\end{scope}
\begin{scope}[shift={(uw.center)}] \rfwin{0} \end{scope}
\begin{scope}[shift={(lw.center)}] \rfwin{1} \end{scope}
\begin{scope}[shift={(fz.center)}] \rfnet \end{scope}
\begin{scope}[shift={(ft.center)}] \rfnet \end{scope}
\node[lbl, anchor=south] at ($(uw.north)+(0,1)$) {User's Windows};
\node[lbl, anchor=north, text=black!65] at ($(uw.south)+(0,-1)$) {Unlabeled};
\node[lbl, anchor=south] at ($(lw.north)+(0,1)$) {Labeled Windows};
\node[lbl, anchor=north, text=black!65] at ($(lw.south)+(0,-1)$) {Training Users};
\node[badge, draw=rfIce, text=rfIce] at ($(fz.center)+(-8.3,12.4)$) {\faSnowflake};
\node[badge, draw=rfAcc, text=rfAcc] at ($(ft.center)+(-8.3,12.4)$) {\faFire};
\node[lbl, anchor=north, font=\fontsize{9.5}{9.5}\selectfont] at ($(fz.center)+(-8.3,-12.3)$) {$f$};
\node[lbl, anchor=east] at ($(ft.west)+(-1.5,6.5)$) {Classifier $f$};
\node[ttl, anchor=north] at ($(rec.north)+(0,-1.5)$) {\textcolor{rfKey}{RE}COGNIZE};
\node[anchor=north, text=black!70, inner sep=0.5pt] at ($(rec.north)+(0,-5.6)$) {Fit Each Family};
\foreach \name/\len [count=\i] in {Rotation/4.5, Reflection/10.5, Permutation/6.5, Sign Flip/5.5, Gain/2.6, Offset/1.6}{
  \pgfmathsetmacro{\yy}{9.95-\i*3.35}
  \ifnum\i=2
    \node[chip, font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont, text=rfHead!85!black] at ($(rec.center)+(-14.8,\yy)$) {\name};
    \fill[rfHead] ($(rec.center)+(2.4,\yy-1.0)$) rectangle ++(\len,2.0);
    \node[anchor=west, inner sep=0pt, text=rfHead, font=\fontsize{7.5}{7.5}\selectfont] at ($(rec.center)+(2.4+\len+0.7,\yy)$) {\faCheck};
  \else
    \node[chip, text=black!80] at ($(rec.center)+(-14.8,\yy)$) {\name};
    \fill[black!25] ($(rec.center)+(2.4,\yy-1.0)$) rectangle ++(\len,2.0);
  \fi
}
\draw[black!45, line width=0.4pt] ($(rec.center)+(2.4,8.3)$) -- ($(rec.center)+(2.4,-11.9)$);
\node[anchor=south, inner sep=0.5pt] at ($(rec.south)+(0,1.3)$) {Largest $G_{\mathcal{F}}$, or None};
\node[ttl, anchor=north] at ($(fix.north)+(0,-1.5)$) {\textcolor{rfKey}{FI}X};
\begin{scope}[shift={($(fix.center)+(-6.4,2.2)$)}, line width=0.85pt, ->, >={Stealth[length=1.6mm, width=1.4mm]}]
  \draw[black!45] (0,0) -- (-5,0); \draw[black!45] (0,0) -- (0,5); \draw[black!45] (0,0) -- (2.5,-2.1);
\end{scope}
\begin{scope}[shift={($(fix.center)+(6.6,2.2)$)}, line width=0.85pt, ->, >={Stealth[length=1.6mm, width=1.4mm]}]
  \draw[rfOk] (0,0) -- (5,0); \draw[rfOk] (0,0) -- (0,5); \draw[rfOk] (0,0) -- (-2.5,-2.1);
\end{scope}
\draw[->, line width=0.6pt, black!70] ($(fix.center)+(-3.0,3.4)$) -- ($(fix.center)+(3.0,3.4)$)
  node[midway, above=0.6mm, inner sep=0pt] {$\hat{Q}_{u,\mathcal{F}}$};
\node[align=center, anchor=north, inner sep=0.5pt] at ($(fix.center)+(0,-4.2)$)
  {\textcolor{rfOk}{\faSync}\ Re-Estimate\\Normalization\\Statistics};
\node[ttl, anchor=north] at ($(tst.north)+(0,-1.5)$) {\textcolor{rfKey}{T}EST};
\foreach \h [count=\i] in {8.4,6.2,9.0,3.2,7.6,7.0,2.6,8.6}{
  \pgfmathsetmacro{\xx}{-9.0+\i*1.9}
  \pgfmathtruncatemacro{\ok}{\h>5.0}
  \ifnum\ok=1 \fill[rfOk!75] ($(tst.center)+(\xx,-2.4)$) rectangle ++(1.3,\h);
  \else \fill[black!25] ($(tst.center)+(\xx,-2.4)$) rectangle ++(1.3,\h); \fi}
\draw[black!45, line width=0.4pt] ($(tst.center)+(-8.0,-2.4)$) -- ($(tst.center)+(8.4,-2.4)$);
\draw[rfRed, dashed, line width=0.6pt] ($(tst.center)+(-8.0,2.6)$) -- ($(tst.center)+(8.4,2.6)$)
  node[right=0.3mm, inner sep=0pt, text=rfRed] {$\tau$};
\node[anchor=north, align=center, inner sep=0.5pt] at ($(tst.center)+(0,-4.0)$) {ATC Estimate\\$\geq$ Required\\Accuracy};
\draw[arr] (uw.east) -- (rec.west);
\draw[arr] (rec.east) -- (fix.west);
\draw[arr] (fix.east) -- (fz.west);
\draw[arr] (fz.east) -- (tst.west);
\draw[arr] (tst.east |- act) -- (act.west) node[midway, above=0.3mm, text=rfOk] {\faCheck};
\draw[arr] (tst.east |- rw) -- (rw.west) node[midway, above=0.3mm, text=rfRed] {\faTimes};
\coordinate (jl) at ($(lw.east)+(2.5,0)$);
\draw[line width=0.7pt, black!70] (lw.east) -- (jl);
\draw[arr] (jl) |- (ft.west);
\draw[arr] (jl) |- (mom.west);
\coordinate (jr) at ($(ft.east)+(2.5,0)$);
\draw[line width=0.7pt, black!70] (ft.east) -- (jr);
\draw[arr] (jr) |- (loss.west);
\draw[arr] (jr) |- (tau.west);
\draw[->, rfRed, line width=0.7pt, dashed] (loss.north) -- ++(0,3.0) -| ($(ft.center)+(3.1,8.6)$)
  node[pos=0.25, above=0.3mm, inner sep=0.5pt] {Backprop};
\draw[harr=rfStore] (mom.south) -- (rec.north);
\draw[harr=rfStore] (tau.south) -- (tst.north);
\draw[harr=rfIce] ($(ft.center)+(-2.1,-9.75)$) -- ($(fz.center)+(-2.1,9.3)$)
  node[pos=0.45, left=1mm, font=\sffamily\bfseries\fontsize{9}{10}\selectfont, text=rfIce] {Frozen \faSnowflake};
\node[tab, fill=rfTrainBg, anchor=west] at ($(frL |- 0,\rfrow+18.5)+(4,0)$) {\textbf{TRAINING}\ \ \textcolor{black!65}{Offline, Once}};
\node[tab, fill=rfDepBg, anchor=west] at ($(frL |- 0,-22.5)+(4,0)$) {\textbf{DEPLOYMENT WITH REFIT}\ \ \textcolor{black!65}{Per User}};
\node[fill=rfNavy, text=white, rounded corners=4pt, inner xsep=4pt, inner ysep=1.9pt, anchor=east,
  font=\sffamily\bfseries\fontsize{9}{10}\selectfont] at ($(frR |- 0,-22.5)+(-4,0)$)
  {No Labels\ \ $\cdot$\ \ No Gradient Steps\ \ $\cdot$\ \ Weights Unchanged};
\end{tikzpicture}%

